Estimation in a Generalization of Bivariate Probit Models with Dummy Endogenous Regressors

The purpose of this paper is to provide guidelines for empirical researchers who use a class of bivariate threshold crossing models with dummy endogenous variables. A common practice employed by the researchers is the specification of the joint distribution of the unobservables as a bivariate normal distribution, which results in a bivariate probit model. To address the problem of misspecification in this practice, we propose an easy-to-implement semiparametric estimation framework with parametric copula and nonparametric marginal distributions. We establish asymptotic theory, including root-n normality, for the sieve maximum likelihood estimators that can be used to conduct inference on the individual structural parameters and the average treatment effect (ATE). In order to show the practical relevance of the proposed framework, we conduct a sensitivity analysis via extensive Monte Carlo simulation exercises. The results suggest that the estimates of the parameters, especially the ATE, are sensitive to parametric specification, while semiparametric estimation exhibits robustness to underlying data generating processes. We then provide an empirical illustration where we estimate the effect of health insurance on doctor visits. In this paper, we also show that the absence of excluded instruments may result in identification failure, in contrast to what some practitioners believe.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8074} & {\small{}1.1469} & {\small{}0.4956} & {\small{}0.3657} & {\small{}Estimate} & {\small{}0.8070} & {\small{}1.1577} & {\small{}0.5037} & {\small{}0.3584}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0934} & {\small{}0.3954} & {\small{}0.1537} & {\small{}0.0897} & {\small{}S.D} & {\small{}0.0940} & {\small{}0.4141} & {\small{}0.1528} & {\small{}0.0935}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0074} & {\small{}0.0469} & {\small{}-0.0044} & {\small{}0.0014} & {\small{}Bias} & {\small{}0.0070} & {\small{}0.0577} & {\small{}0.0038} & {\small{}-0.0060}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0936} & {\small{}0.3982} & {\small{}0.1537} & {\small{}0.0897} & {\small{}RMSE} & {\small{}0.0943} & {\small{}0.4181} & {\small{}0.1528} & {\small{}0.0937}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8027} & {\small{}1.1450} & {\small{}0.4909} & {\small{}0.3681} & {\small{}Estimate} & {\small{}0.8028} & {\small{}1.1556} & {\small{}0.4981} & {\small{}0.3598}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0936} & {\small{}0.3379} & {\small{}0.1310} & {\small{}0.0781} & {\small{}S.D} & {\small{}0.0943} & {\small{}0.3588} & {\small{}0.1314} & {\small{}0.0829}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0027} & {\small{}0.0450} & {\small{}-0.0091} & {\small{}0.0037} & {\small{}Bias} & {\small{}0.0028} & {\small{}0.0556} & {\small{}-0.0019} & {\small{}-0.0045}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0936} & {\small{}0.3409} & {\small{}0.1313} & {\small{}0.0781} & {\small{}RMSE} & {\small{}0.0944} & {\small{}0.3631} & {\small{}0.1314} & {\small{}0.0830}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8024} & {\small{}1.1083} & {\small{}0.5075} & {\small{}0.3598} & {\small{}Estimate} & {\small{}0.8027} & {\small{}1.1275} & {\small{}0.5140} & {\small{}0.3504}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0942} & {\small{}0.3371} & {\small{}0.1368} & {\small{}0.0791} & {\small{}S.D} & {\small{}0.0935} & {\small{}0.3719} & {\small{}0.1354} & {\small{}0.0816}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0024} & {\small{}0.0083} & {\small{}0.0075} & {\small{}-0.0045} & {\small{}Bias} & {\small{}0.0027} & {\small{}0.0275} & {\small{}0.0139} & {\small{}-0.0139}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0942} & {\small{}0.3372} & {\small{}0.1370} & {\small{}0.0792} & {\small{}RMSE} & {\small{}0.0936} & {\small{}0.3729} & {\small{}0.1361} & {\small{}0.0828}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8026} & {\small{}1.1339} & {\small{}0.5060} & {\small{}0.3605} & {\small{}Estimate} & {\small{}0.8035} & {\small{}1.1564} & {\small{}0.5102} & {\small{}0.3562}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0974} & {\small{}0.4002} & {\small{}0.1488} & {\small{}0.0894} & {\small{}S.D} & {\small{}0.0994} & {\small{}0.4300} & {\small{}0.1535} & {\small{}0.0978}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0026} & {\small{}0.0339} & {\small{}0.0060} & {\small{}-0.0038} & {\small{}Bias} & {\small{}0.0035} & {\small{}0.0564} & {\small{}0.0102} & {\small{}-0.0081}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0974} & {\small{}0.4016} & {\small{}0.1489} & {\small{}0.0895} & {\small{}RMSE} & {\small{}0.0995} & {\small{}0.4337} & {\small{}0.1539} & {\small{}0.0981}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7994} & {\small{}1.0925} & {\small{}0.4496} & {\small{}0.2443} & {\small{}Estimate} & {\small{}0.8562} & {\small{}1.2696} & {\small{}0.4895} & {\small{}0.1241}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1281} & {\small{}0.6285} & {\small{}0.1651} & {\small{}0.1129} & {\small{}S.D} & {\small{}0.1113} & {\small{}0.3728} & {\small{}0.1059} & {\small{}0.0653}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0006} & {\small{}-0.0075} & {\small{}-0.0504} & {\small{}0.1377} & {\small{}Bias} & {\small{}0.0562} & {\small{}0.1696} & {\small{}-0.0105} & {\small{}0.0174}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1281} & {\small{}0.6285} & {\small{}0.1726} & {\small{}0.1780} & {\small{}RMSE} & {\small{}0.1247} & {\small{}0.4096} & {\small{}0.1064} & {\small{}0.0675}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8056} & {\small{}1.3088} & {\small{}0.3976} & {\small{}0.2894} & {\small{}Estimate} & {\small{}0.8377} & {\small{}1.2541} & {\small{}0.4829} & {\small{}0.1276}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1272} & {\small{}0.5093} & {\small{}0.1221} & {\small{}0.0883} & {\small{}S.D} & {\small{}0.1141} & {\small{}0.3564} & {\small{}0.0963} & {\small{}0.0689}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0056} & {\small{}0.2088} & {\small{}-0.1024} & {\small{}0.1827} & {\small{}Bias} & {\small{}0.0377} & {\small{}0.1541} & {\small{}-0.0171} & {\small{}0.0210}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1273} & {\small{}0.5504} & {\small{}0.1594} & {\small{}0.2030} & {\small{}RMSE} & {\small{}0.1202} & {\small{}0.3883} & {\small{}0.0978} & {\small{}0.0720}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8099} & {\small{}1.1439} & {\small{}0.4236} & {\small{}0.2555} & {\small{}Estimate} & {\small{}0.8441} & {\small{}1.2234} & {\small{}0.4948} & {\small{}0.1192}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1309} & {\small{}0.5236} & {\small{}0.1412} & {\small{}0.0913} & {\small{}S.D} & {\small{}0.1134} & {\small{}0.3611} & {\small{}0.0999} & {\small{}0.0611}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0099} & {\small{}0.0439} & {\small{}-0.0764} & {\small{}0.1488} & {\small{}Bias} & {\small{}0.0441} & {\small{}0.1234} & {\small{}-0.0053} & {\small{}0.0126}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1312} & {\small{}0.5254} & {\small{}0.1605} & {\small{}0.1746} & {\small{}RMSE} & {\small{}0.1217} & {\small{}0.3816} & {\small{}0.1001} & {\small{}0.0624}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7892} & {\small{}1.0326} & {\small{}0.4650} & {\small{}0.2373} & {\small{}Estimate} & {\small{}0.8484} & {\small{}1.2692} & {\small{}0.4900} & {\small{}0.1259}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1333} & {\small{}0.5297} & {\small{}0.1338} & {\small{}0.0986} & {\small{}S.D} & {\small{}0.1142} & {\small{}0.3646} & {\small{}0.0986} & {\small{}0.0645}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0108} & {\small{}-0.0674} & {\small{}-0.0350} & {\small{}0.1307} & {\small{}Bias} & {\small{}0.0484} & {\small{}0.1692} & {\small{}-0.0099} & {\small{}0.0193}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1337} & {\small{}0.5340} & {\small{}0.1383} & {\small{}0.1637} & {\small{}RMSE} & {\small{}0.1241} & {\small{}0.4019} & {\small{}0.0991} & {\small{}0.0673}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{cccccc}
\hline 
 & {\scriptsize{}Variable} & {\scriptsize{}Mean} & {\scriptsize{}S.D} & {\scriptsize{}Min} & {\scriptsize{}Max}\tabularnewline
\hline 
{\scriptsize{}$Y$} & {\scriptsize{}Whether or not visit doctors} & {\scriptsize{}0.182} & {\scriptsize{}0.386} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
\hline 
{\scriptsize{}$D$} & {\scriptsize{}Whether or not have insurance} & {\scriptsize{}0.657} & {\scriptsize{}0.475} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
\hline 
\multirow{17}{*}{{\scriptsize{}$W$}} & {\scriptsize{}Age} & {\scriptsize{}42.591} & {\scriptsize{}10.574} & {\scriptsize{}25} & {\scriptsize{}64}\tabularnewline
 & {\scriptsize{}Years of education} & {\scriptsize{}13.433} & {\scriptsize{}2.892} & {\scriptsize{}0} & {\scriptsize{}17}\tabularnewline
 & {\scriptsize{}Income (hourly)} & {\scriptsize{}20.094} & {\scriptsize{}11.990} & {\scriptsize{}0.4} & {\scriptsize{}73.08}\tabularnewline
 & {\scriptsize{}Family size} & {\scriptsize{}2.932} & {\scriptsize{}1.595} & {\scriptsize{}1} & {\scriptsize{}14}\tabularnewline
 & {\scriptsize{}Living in MSA} & {\scriptsize{}0.868} & {\scriptsize{}0.338} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
 & {\scriptsize{}Male} & {\scriptsize{}0.500} & {\scriptsize{}0.500} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
 & {\scriptsize{}Region: NorthEast} & {\scriptsize{}0.141} & {\scriptsize{}0.348} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
 & {\scriptsize{}Region: MidWest} & {\scriptsize{}0.226} & {\scriptsize{}0.418} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
 & {\scriptsize{}Region: South} & {\scriptsize{}0.369} & {\scriptsize{}0.483} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
 & {\scriptsize{}Region: West} & {\scriptsize{}0.264} & {\scriptsize{}0.441} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
 & {\scriptsize{}Race: White} & {\scriptsize{}0.739} & {\scriptsize{}0.439} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
 & {\scriptsize{}Race: Black} & {\scriptsize{}0.170} & {\scriptsize{}0.376} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
 & {\scriptsize{}Race: Minority} & {\scriptsize{}0.010} & {\scriptsize{}0.099} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
 & {\scriptsize{}Race: Asian} & {\scriptsize{}0.081} & {\scriptsize{}0.273} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
 & {\scriptsize{}Ever married} & {\scriptsize{}0.782} & {\scriptsize{}0.413} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
 & {\scriptsize{}Physical health below Good$\dagger$} & {\scriptsize{}0.095} & {\scriptsize{}0.293} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
 & {\scriptsize{}Mental health below Good$\dagger$} & {\scriptsize{}0.036} & {\scriptsize{}0.186} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
\hline 
\multirow{2}{*}{{\scriptsize{}$Z$}} & {\scriptsize{}Number of employees} & {\scriptsize{}149.385} & {\scriptsize{}182.662} & {\scriptsize{}1} & {\scriptsize{}500}\tabularnewline
 & {\scriptsize{}Firm has multiple locations} & {\scriptsize{}0.682} & {\scriptsize{}0.466} & {\scriptsize{}0} & {\scriptsize{}1}\tabularnewline
\hline 
\multirow{2}{*}{{\scriptsize{}$X$}} & {\scriptsize{}sick 32} & {\scriptsize{}68.317} & {\scriptsize{}17.402} & {\scriptsize{}42} & {\scriptsize{}91}\tabularnewline
 & {\scriptsize{}sick 34} & {\scriptsize{}70.463} & {\scriptsize{}3.633} & {\scriptsize{}67} & {\scriptsize{}77}\tabularnewline
\hline 
\multicolumn{6}{c}{{\scriptsize{}Number of observations = 7,555}}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccc}
\hline 
 & {\footnotesize{}Parametric } & {\footnotesize{}Semiparametric}\tabularnewline
\hline 
{\footnotesize{}age$\dagger$} & {\footnotesize{}0.130{*}{*}{*}} & {\footnotesize{}0.077{*}{*}{*}}\tabularnewline
 & {\footnotesize{}(0.018)} & {\footnotesize{}(0.038)}\tabularnewline
{\footnotesize{}years of education$\dagger$} & {\footnotesize{}0.190{*}{*}{*}} & {\footnotesize{}0.098{*}{*}}\tabularnewline
 & {\footnotesize{}(0.018)} & {\footnotesize{}(0.044)}\tabularnewline
{\footnotesize{}family size$\dagger$} & {\footnotesize{}-0.120{*}{*}{*}} & {\footnotesize{}-0.041{*}}\tabularnewline
 & {\footnotesize{}(0.017)} & {\footnotesize{}(0.023)}\tabularnewline
{\footnotesize{}income$\dagger$} & {\footnotesize{}0.268{*}{*}{*}} & {\footnotesize{}0.416{*}{*}{*}}\tabularnewline
 & {\footnotesize{}(0.028)} & {\footnotesize{}(0.089)}\tabularnewline
{\footnotesize{}male} & {\footnotesize{}0.193{*}{*}{*}} & {\footnotesize{}0.062}\tabularnewline
 & {\footnotesize{}(0.036)} & {\footnotesize{}(0.039)}\tabularnewline
{\footnotesize{}Living in MSA} & {\footnotesize{}-0.090{*}} & {\footnotesize{}-0.040}\tabularnewline
 & {\footnotesize{}(0.047)} & {\footnotesize{}(0.056)}\tabularnewline
{\footnotesize{}Ever married} & {\footnotesize{}-0.112{*}{*}{*}} & {\footnotesize{}-0.048}\tabularnewline
 & {\footnotesize{}(0.043)} & {\footnotesize{}(0.050)}\tabularnewline
{\footnotesize{}Physical health very good} & {\footnotesize{}0.001} & {\footnotesize{}-0.024}\tabularnewline
 & {\footnotesize{}(0.050)} & {\footnotesize{}(0.042)}\tabularnewline
{\footnotesize{}Physical health good} & {\footnotesize{}0.009} & {\footnotesize{}-0.011}\tabularnewline
 & {\footnotesize{}(0.053)} & {\footnotesize{}(0.043)}\tabularnewline
{\footnotesize{}Physical health fair} & {\footnotesize{}-0.097} & {\footnotesize{}-0.066}\tabularnewline
 & {\footnotesize{}(0.071)} & {\footnotesize{}(0.060)}\tabularnewline
{\footnotesize{}Physical health poor} & {\footnotesize{}0.080} & {\footnotesize{}0.039}\tabularnewline
 & {\footnotesize{}(0.155)} & {\footnotesize{}(0.126)}\tabularnewline
{\footnotesize{}Mental health very good} & {\footnotesize{}0.004} & {\footnotesize{}-0.016}\tabularnewline
 & {\footnotesize{}(0.043)} & {\footnotesize{}(0.043)}\tabularnewline
{\footnotesize{}Mental health good} & {\footnotesize{}-0.031} & {\footnotesize{}-0.029}\tabularnewline
 & {\footnotesize{}(0.049)} & {\footnotesize{}(0.038)}\tabularnewline
{\footnotesize{}Mental health fair} & {\footnotesize{}-0.009} & {\footnotesize{}-0.041}\tabularnewline
 & {\footnotesize{}(0.095)} & {\footnotesize{}(0.067)}\tabularnewline
{\footnotesize{}Mental health poor} & {\footnotesize{}0.135} & {\footnotesize{}0.113}\tabularnewline
 & {\footnotesize{}(0.287)} & {\footnotesize{}(0.399)}\tabularnewline
{\footnotesize{}Days for sick leave$\dagger$ (T32)} & {\footnotesize{}0.119{*}{*}{*}} & {\footnotesize{}0.094{*}{*}{*}}\tabularnewline
 & {\footnotesize{}(0.020)} & {\footnotesize{}(0.025)}\tabularnewline
{\footnotesize{}Days for sick leave$\dagger$ (T34)} & {\footnotesize{}0.113{*}{*}{*}} & {\footnotesize{}0.113}\tabularnewline
 & {\footnotesize{}(0.019)} & {\footnotesize{}(N/A)}\tabularnewline
{\footnotesize{}Number of employees $(Z_{1})$} & {\footnotesize{}0.228{*}{*}{*}} & {\footnotesize{}0.231{*}{*}}\tabularnewline
 & {\footnotesize{}(0.020)} & {\footnotesize{}(0.116)}\tabularnewline
{\footnotesize{}Firm has multiple locations $(Z_{2})$} & {\footnotesize{}0.374{*}{*}{*}} & {\footnotesize{}0.173{*}{*}{*}}\tabularnewline
 & {\footnotesize{}(0.034)} & {\footnotesize{}(0.067)}\tabularnewline
\hline 
{\footnotesize{}Region and Race Dummies} & {\footnotesize{}Yes} & {\footnotesize{}Yes}\tabularnewline
\hline 
{\footnotesize{}Number of Observations} & {\footnotesize{}7,555} & {\footnotesize{}7,555}\tabularnewline
\hline 
\multicolumn{3}{c}{{\scriptsize{}Standard errors in parentheses, {*} $p<0.10$, {*}{*}
$p<0.05$, {*}{*}{*} $p<0.01$. }}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccc}
\hline 
 & {\footnotesize{}Parametric } & {\footnotesize{}Semiparametric}\tabularnewline
\hline 
{\footnotesize{}Treatment ($\delta$)} & {\footnotesize{}0.493{*}{*}{*}} & {\footnotesize{}0.368{*}{*}}\tabularnewline
 & {\footnotesize{}(0.168)} & {\footnotesize{}(0.183)}\tabularnewline
{\footnotesize{}age$\dagger$} & {\footnotesize{}0.055{*}{*}{*}} & {\footnotesize{}0.059}\tabularnewline
 & {\footnotesize{}(0.020)} & {\footnotesize{}(0.047)}\tabularnewline
{\footnotesize{}years of education$\dagger$} & {\footnotesize{}0.142{*}{*}{*}} & {\footnotesize{}0.126{*}}\tabularnewline
 & {\footnotesize{}(0.028)} & {\footnotesize{}(0.066)}\tabularnewline
{\footnotesize{}family size$\dagger$} & {\footnotesize{}-0.055{*}{*}{*}} & {\footnotesize{}-0.052{*}}\tabularnewline
 & {\footnotesize{}(0.021)} & {\footnotesize{}(0.030)}\tabularnewline
{\footnotesize{}income$\dagger$} & {\footnotesize{}0.018} & {\footnotesize{}0.031}\tabularnewline
 & {\footnotesize{}(0.026)} & {\footnotesize{}(0.068)}\tabularnewline
{\footnotesize{}male} & {\footnotesize{}-0.398{*}{*}{*}} & {\footnotesize{}-0.373{*}{*}}\tabularnewline
 & {\footnotesize{}(0.037)} & {\footnotesize{}(0.169)}\tabularnewline
{\footnotesize{}Living in MSA} & {\footnotesize{}0.063} & {\footnotesize{}0.040}\tabularnewline
 & {\footnotesize{}(0.052)} & {\footnotesize{}(0.061)}\tabularnewline
{\footnotesize{}Ever married} & {\footnotesize{}0.188{*}{*}{*}} & {\footnotesize{}0.179{*}{*}}\tabularnewline
 & {\footnotesize{}(0.049)} & {\footnotesize{}(0.084)}\tabularnewline
{\footnotesize{}Physical health very good} & {\footnotesize{}0.227{*}{*}{*}} & {\footnotesize{}0.201{*}{*}}\tabularnewline
 & {\footnotesize{}(0.056)} & {\footnotesize{}(0.084)}\tabularnewline
{\footnotesize{}Physical health good} & {\footnotesize{}0.395{*}{*}{*}} & {\footnotesize{}0.356{*}{*}{*}}\tabularnewline
 & {\footnotesize{}(0.059)} & {\footnotesize{}(0.130)}\tabularnewline
{\footnotesize{}Physical health fair} & {\footnotesize{}0.691{*}{*}{*}} & {\footnotesize{}0.644{*}{*}{*}}\tabularnewline
 & {\footnotesize{}(0.077)} & {\footnotesize{}(0.224)}\tabularnewline
{\footnotesize{}Physical health poor} & {\footnotesize{}0.978{*}{*}{*}} & {\footnotesize{}0.959{*}}\tabularnewline
 & {\footnotesize{}(0.163)} & {\footnotesize{}(0.492)}\tabularnewline
{\footnotesize{}Mental health very good} & {\footnotesize{}-0.033} & {\footnotesize{}-0.040}\tabularnewline
 & {\footnotesize{}(0.048)} & {\footnotesize{}(0.057)}\tabularnewline
{\footnotesize{}Mental health good} & {\footnotesize{}-0.066} & {\footnotesize{}-0.064}\tabularnewline
 & {\footnotesize{}(0.053)} & {\footnotesize{}(0.064)}\tabularnewline
{\footnotesize{}Mental health fair} & {\footnotesize{}0.042} & {\footnotesize{}0.053}\tabularnewline
 & {\footnotesize{}(0.105)} & {\footnotesize{}(0.154)}\tabularnewline
{\footnotesize{}Mental health poor} & {\footnotesize{}0.300} & {\footnotesize{}0.186}\tabularnewline
 & {\footnotesize{}(0.297)} & {\footnotesize{}(0.320)}\tabularnewline
{\footnotesize{}Days for sick leave$\dagger$ (T32)} & {\footnotesize{}-0.026} & {\footnotesize{}-0.023}\tabularnewline
 & {\footnotesize{}(0.026)} & {\footnotesize{}(0.027)}\tabularnewline
{\footnotesize{}Days for sick leave$\dagger$ (T34)} & {\footnotesize{}-0.049{*}{*}} & {\footnotesize{}-0.049}\tabularnewline
 & {\footnotesize{}(0.025)} & {\footnotesize{}(N/A)}\tabularnewline
\hline 
{\footnotesize{}Region and Race Dummies} & {\footnotesize{}Yes} & {\footnotesize{}Yes}\tabularnewline
\hline 
{\footnotesize{}Number of Observations} & {\footnotesize{}7,555} & {\footnotesize{}7,555}\tabularnewline
\hline 
\multicolumn{3}{c}{{\scriptsize{}Standard errors in parentheses, {*} $p<0.10$, {*}{*}
$p<0.05$, {*}{*}{*} $p<0.01$. }}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccc}
\hline 
 & {\footnotesize{}Parametric } & {\footnotesize{}Semiparametric}\tabularnewline
\hline 
{\footnotesize{}ATE at the mean} & {\footnotesize{}0.114{*}{*}{*}} & {\footnotesize{}0.100{*}{*}}\tabularnewline
 & {\footnotesize{}(0.037)} & {\footnotesize{}(0.048)}\tabularnewline
{\footnotesize{}ATE at 50\% quantile} & {\footnotesize{}0.129{*}{*}{*}} & {\footnotesize{}0.104{*}}\tabularnewline
 & {\footnotesize{}(0.045)} & {\footnotesize{}(0.054)}\tabularnewline
{\footnotesize{}ATE at 25\% quantile} & {\footnotesize{}0.121{*}{*}} & {\footnotesize{}0.104}\tabularnewline
 & {\footnotesize{}(0.050)} & {\footnotesize{}(0.058)}\tabularnewline
{\footnotesize{}ATE at 75\% quantile} & {\footnotesize{}0.139{*}{*}{*}} & {\footnotesize{}0.105{*}}\tabularnewline
 & {\footnotesize{}(0.043)} & {\footnotesize{}(0.056)}\tabularnewline
{\footnotesize{}Spearman's $\rho$} & {\footnotesize{}-0.200{*}{*}} & {\footnotesize{}-0.154}\tabularnewline
 & {\footnotesize{}(0.105)} & {\footnotesize{}(0.134)}\tabularnewline
\hline 
{\footnotesize{}Number of Observations} & {\footnotesize{}7,555} & {\footnotesize{}7,555}\tabularnewline
\hline 
\multicolumn{3}{c}{{\scriptsize{}Standard errors in parentheses, {*} $p<0.10$, {*}{*}
$p<0.05$, {*}{*}{*} $p<0.01$. }}\tabularnewline
\hline 
\end{tabular}
\begin{array}{cc}
q_{0}\equiv F_{\tilde{\nu}}(-\mu_{\nu}/\sigma_{\nu}), & \quad q_{1}\equiv F_{\tilde{\nu}}((1-\mu_{\nu})/\sigma_{\nu}),\\
t_{0}\equiv F_{\tilde{\varepsilon}}(-\mu_{\varepsilon}/\sigma_{\varepsilon}), & \quad t_{1}\equiv F_{\tilde{\varepsilon}}((1-\mu_{\varepsilon})/\sigma_{\varepsilon}),
\end{array}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8025} & {\small{}1.1165} & {\small{}0.4996} & {\small{}0.3632} & {\small{}Estimate} & {\small{}0.8026} & {\small{}1.1205} & {\small{}0.5031} & {\small{}0.3596}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0654} & {\small{}0.2737} & {\small{}0.1081} & {\small{}0.0656} & {\small{}S.D} & {\small{}0.0655} & {\small{}0.2939} & {\small{}0.1092} & {\small{}0.0668}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0025} & {\small{}0.0165} & {\small{}-0.0004} & {\small{}-0.0011} & {\small{}Bias} & {\small{}0.0026} & {\small{}0.0205} & {\small{}0.0031} & {\small{}-0.0048}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0655} & {\small{}0.2742} & {\small{}0.1081} & {\small{}0.0656} & {\small{}RMSE} & {\small{}0.0655} & {\small{}0.2946} & {\small{}0.1092} & {\small{}0.0670}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8017} & {\small{}1.1188} & {\small{}0.5010} & {\small{}0.3635} & {\small{}Estimate} & {\small{}0.8007} & {\small{}1.1164} & {\small{}0.5042} & {\small{}0.3594}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0658} & {\small{}0.2605} & {\small{}0.1023} & {\small{}0.0620} & {\small{}S.D} & {\small{}0.0652} & {\small{}0.2663} & {\small{}0.1066} & {\small{}0.0652}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0017} & {\small{}0.0188} & {\small{}0.0010} & {\small{}-0.0009} & {\small{}Bias} & {\small{}0.0007} & {\small{}0.0164} & {\small{}0.0042} & {\small{}-0.0049}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0658} & {\small{}0.2612} & {\small{}0.1023} & {\small{}0.0620} & {\small{}RMSE} & {\small{}0.0652} & {\small{}0.2668} & {\small{}0.1067} & {\small{}0.0653}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8030} & {\small{}1.1055} & {\small{}0.5007} & {\small{}0.3621} & {\small{}Estimate} & {\small{}0.8029} & {\small{}1.1100} & {\small{}0.5035} & {\small{}0.3572}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0658} & {\small{}0.2329} & {\small{}0.0958} & {\small{}0.0566} & {\small{}S.D} & {\small{}0.0659} & {\small{}0.2524} & {\small{}0.0964} & {\small{}0.0560}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0030} & {\small{}0.0055} & {\small{}0.0007} & {\small{}-0.0023} & {\small{}Bias} & {\small{}0.0029} & {\small{}0.0100} & {\small{}0.0035} & {\small{}-0.0071}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0659} & {\small{}0.2330} & {\small{}0.0958} & {\small{}0.0567} & {\small{}RMSE} & {\small{}0.0660} & {\small{}0.2526} & {\small{}0.0965} & {\small{}0.0565}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8022} & {\small{}1.1192} & {\small{}0.4963} & {\small{}0.3644} & {\small{}Estimate} & {\small{}0.8025} & {\small{}1.1240} & {\small{}0.4986} & {\small{}0.3626}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0668} & {\small{}0.2655} & {\small{}0.1057} & {\small{}0.0635} & {\small{}S.D} & {\small{}0.0665} & {\small{}0.2818} & {\small{}0.1086} & {\small{}0.0684}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0022} & {\small{}0.0192} & {\small{}-0.0037} & {\small{}0.0001} & {\small{}Bias} & {\small{}0.0025} & {\small{}0.0240} & {\small{}-0.0014} & {\small{}-0.0017}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0669} & {\small{}0.2662} & {\small{}0.1057} & {\small{}0.0635} & {\small{}RMSE} & {\small{}0.0665} & {\small{}0.2829} & {\small{}0.1086} & {\small{}0.0684}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7941} & {\small{}1.0549} & {\small{}0.4496} & {\small{}0.2447} & {\small{}Estimate} & {\small{}0.8641} & {\small{}1.3030} & {\small{}0.4778} & {\small{}0.1262}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0911} & {\small{}0.4256} & {\small{}0.1156} & {\small{}0.0807} & {\small{}S.D} & {\small{}0.0778} & {\small{}0.2576} & {\small{}0.0721} & {\small{}0.0463}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0059} & {\small{}-0.0451} & {\small{}-0.0504} & {\small{}0.1381} & {\small{}Bias} & {\small{}0.0641} & {\small{}0.2030} & {\small{}-0.0222} & {\small{}0.0195}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0913} & {\small{}0.4279} & {\small{}0.1261} & {\small{}0.1599} & {\small{}RMSE} & {\small{}0.1008} & {\small{}0.3279} & {\small{}0.0755} & {\small{}0.0502}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8044} & {\small{}1.3066} & {\small{}0.3940} & {\small{}0.2919} & {\small{}Estimate} & {\small{}0.8525} & {\small{}1.2802} & {\small{}0.4777} & {\small{}0.1291}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0899} & {\small{}0.3876} & {\small{}0.0966} & {\small{}0.0684} & {\small{}S.D} & {\small{}0.0837} & {\small{}0.2577} & {\small{}0.0690} & {\small{}0.0500}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0044} & {\small{}0.2066} & {\small{}-0.1060} & {\small{}0.1853} & {\small{}Bias} & {\small{}0.0525} & {\small{}0.1802} & {\small{}-0.0223} & {\small{}0.0225}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0901} & {\small{}0.4392} & {\small{}0.1434} & {\small{}0.1975} & {\small{}RMSE} & {\small{}0.0988} & {\small{}0.3145} & {\small{}0.0725} & {\small{}0.0549}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8065} & {\small{}1.1207} & {\small{}0.4240} & {\small{}0.2553} & {\small{}Estimate} & {\small{}0.8547} & {\small{}1.2669} & {\small{}0.4851} & {\small{}0.1219}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0906} & {\small{}0.3704} & {\small{}0.1047} & {\small{}0.0677} & {\small{}S.D} & {\small{}0.0801} & {\small{}0.2622} & {\small{}0.0706} & {\small{}0.0456}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0065} & {\small{}0.0207} & {\small{}-0.0761} & {\small{}0.1487} & {\small{}Bias} & {\small{}0.0547} & {\small{}0.1669} & {\small{}-0.0150} & {\small{}0.0153}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0908} & {\small{}0.3710} & {\small{}0.1294} & {\small{}0.1634} & {\small{}RMSE} & {\small{}0.0969} & {\small{}0.3108} & {\small{}0.0722} & {\small{}0.0481}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7849} & {\small{}1.0104} & {\small{}0.4606} & {\small{}0.2391} & {\small{}Estimate} & {\small{}0.8618} & {\small{}1.2980} & {\small{}0.4791} & {\small{}0.1268}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0893} & {\small{}0.3566} & {\small{}0.0950} & {\small{}0.0695} & {\small{}S.D} & {\small{}0.0781} & {\small{}0.2516} & {\small{}0.0684} & {\small{}0.0463}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0151} & {\small{}-0.0896} & {\small{}-0.0393} & {\small{}0.1325} & {\small{}Bias} & {\small{}0.0618} & {\small{}0.1980} & {\small{}-0.0208} & {\small{}0.0201}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0906} & {\small{}0.3677} & {\small{}0.1028} & {\small{}0.1496} & {\small{}RMSE} & {\small{}0.0996} & {\small{}0.3202} & {\small{}0.0715} & {\small{}0.0504}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8140} & {\small{}1.3080} & {\small{}0.3775} & {\small{}0.2916} & {\small{}Estimate} & {\small{}0.8463} & {\small{}1.3514} & {\small{}0.4499} & {\small{}0.1351}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1257} & {\small{}0.4899} & {\small{}0.1202} & {\small{}0.0862} & {\small{}S.D} & {\small{}0.1137} & {\small{}0.3502} & {\small{}0.0964} & {\small{}0.0686}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0140} & {\small{}0.2080} & {\small{}-0.1225} & {\small{}0.1849} & {\small{}Bias} & {\small{}0.0463} & {\small{}0.2514} & {\small{}-0.0501} & {\small{}0.0285}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1265} & {\small{}0.5322} & {\small{}0.1716} & {\small{}0.2040} & {\small{}RMSE} & {\small{}0.1227} & {\small{}0.4311} & {\small{}0.1087} & {\small{}0.0743}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8244} & {\small{}1.5699} & {\small{}0.3691} & {\small{}0.3176} & {\small{}Estimate} & {\small{}0.8534} & {\small{}1.4386} & {\small{}0.4945} & {\small{}0.1586}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1271} & {\small{}0.6609} & {\small{}0.1697} & {\small{}0.0999} & {\small{}S.D} & {\small{}0.1128} & {\small{}0.3398} & {\small{}0.1044} & {\small{}0.0734}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0244} & {\small{}0.4699} & {\small{}-0.1308} & {\small{}0.2110} & {\small{}Bias} & {\small{}0.0534} & {\small{}0.3386} & {\small{}-0.0054} & {\small{}0.0520}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1294} & {\small{}0.8109} & {\small{}0.2143} & {\small{}0.2335} & {\small{}RMSE} & {\small{}0.1248} & {\small{}0.4797} & {\small{}0.1046} & {\small{}0.0899}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7981} & {\small{}1.0706} & {\small{}0.4232} & {\small{}0.2448} & {\small{}Estimate} & {\small{}0.8546} & {\small{}1.2025} & {\small{}0.4697} & {\small{}0.1137}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1281} & {\small{}0.5795} & {\small{}0.1519} & {\small{}0.1077} & {\small{}S.D} & {\small{}0.1118} & {\small{}0.3611} & {\small{}0.1027} & {\small{}0.0600}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0019} & {\small{}-0.0294} & {\small{}-0.0767} & {\small{}0.1382} & {\small{}Bias} & {\small{}0.0546} & {\small{}0.1025} & {\small{}-0.0302} & {\small{}0.0070}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1281} & {\small{}0.5802} & {\small{}0.1702} & {\small{}0.1752} & {\small{}RMSE} & {\small{}0.1244} & {\small{}0.3754} & {\small{}0.1070} & {\small{}0.0604}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline 
\multicolumn{5}{|c|}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7992} & {\small{}1.1673} & {\small{}0.4517} & {\small{}0.2527} & {\small{}Estimate} & {\small{}0.8500} & {\small{}1.1788} & {\small{}0.5173} & {\small{}0.1192}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1342} & {\small{}0.6901} & {\small{}0.1680} & {\small{}0.1179} & {\small{}S.D} & {\small{}0.1158} & {\small{}0.3602} & {\small{}0.1000} & {\small{}0.0652}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0008} & {\small{}0.0673} & {\small{}-0.0483} & {\small{}0.1461} & {\small{}Bias} & {\small{}0.0500} & {\small{}0.0788} & {\small{}0.0173} & {\small{}0.0126}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1342} & {\small{}0.6934} & {\small{}0.1748} & {\small{}0.1877} & {\small{}RMSE} & {\small{}0.1262} & {\small{}0.3687} & {\small{}0.1015} & {\small{}0.0664}\tabularnewline
\hline 
\multicolumn{5}{|c|}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8235} & {\small{}1.6132} & {\small{}0.3870} & {\small{}0.3184} & {\small{}Estimate} & {\small{}0.8484} & {\small{}1.3679} & {\small{}0.5212} & {\small{}0.1548}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1329} & {\small{}0.7039} & {\small{}0.1670} & {\small{}0.1018} & {\small{}S.D} & {\small{}0.1188} & {\small{}0.3416} & {\small{}0.1012} & {\small{}0.0755}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0235} & {\small{}0.5132} & {\small{}-0.1130} & {\small{}0.2118} & {\small{}Bias} & {\small{}0.0484} & {\small{}0.2679} & {\small{}0.0212} & {\small{}0.0482}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1350} & {\small{}0.8711} & {\small{}0.2017} & {\small{}0.2350} & {\small{}RMSE} & {\small{}0.1283} & {\small{}0.4341} & {\small{}0.1034} & {\small{}0.0896}\tabularnewline
\hline 
\multicolumn{5}{|c|}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8001} & {\small{}1.1697} & {\small{}0.4202} & {\small{}0.2564} & {\small{}Estimate} & {\small{}0.8485} & {\small{}1.1059} & {\small{}0.4997} & {\small{}0.1071}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1347} & {\small{}0.6697} & {\small{}0.1608} & {\small{}0.1165} & {\small{}S.D} & {\small{}0.1161} & {\small{}0.3548} & {\small{}0.0997} & {\small{}0.0601}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0001} & {\small{}0.0697} & {\small{}-0.0798} & {\small{}0.1498} & {\small{}Bias} & {\small{}0.0485} & {\small{}0.0059} & {\small{}-0.0003} & {\small{}0.0005}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1347} & {\small{}0.6733} & {\small{}0.1795} & {\small{}0.1897} & {\small{}RMSE} & {\small{}0.1258} & {\small{}0.3548} & {\small{}0.0997} & {\small{}0.0601}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7986} & {\small{}1.0471} & {\small{}0.4017} & {\small{}0.2392} & {\small{}Estimate} & {\small{}0.8533} & {\small{}1.1780} & {\small{}0.4493} & {\small{}0.1076}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1346} & {\small{}0.6366} & {\small{}0.1731} & {\small{}0.1181} & {\small{}S.D} & {\small{}0.1164} & {\small{}0.3438} & {\small{}0.1033} & {\small{}0.0569}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0014} & {\small{}-0.0529} & {\small{}-0.0983} & {\small{}0.1325} & {\small{}Bias} & {\small{}0.0533} & {\small{}0.0780} & {\small{}-0.0508} & {\small{}0.0009}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1346} & {\small{}0.6388} & {\small{}0.1991} & {\small{}0.1775} & {\small{}RMSE} & {\small{}0.1281} & {\small{}0.3525} & {\small{}0.1151} & {\small{}0.0569}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8083} & {\small{}1.1559} & {\small{}0.3611} & {\small{}0.2712} & {\small{}Estimate} & {\small{}0.8412} & {\small{}1.2404} & {\small{}0.4199} & {\small{}0.1160}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1318} & {\small{}0.4453} & {\small{}0.1143} & {\small{}0.0856} & {\small{}S.D} & {\small{}0.1166} & {\small{}0.3408} & {\small{}0.0965} & {\small{}0.0611}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0083} & {\small{}0.0559} & {\small{}-0.1389} & {\small{}0.1646} & {\small{}Bias} & {\small{}0.0412} & {\small{}0.1404} & {\small{}-0.0802} & {\small{}0.0094}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1321} & {\small{}0.4488} & {\small{}0.1799} & {\small{}0.1855} & {\small{}RMSE} & {\small{}0.1237} & {\small{}0.3686} & {\small{}0.1255} & {\small{}0.0619}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8046} & {\small{}1.1937} & {\small{}0.3316} & {\small{}0.2680} & {\small{}Estimate} & {\small{}0.8542} & {\small{}1.1610} & {\small{}0.4148} & {\small{}0.1046}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1355} & {\small{}0.6663} & {\small{}0.1748} & {\small{}0.1220} & {\small{}S.D} & {\small{}0.1166} & {\small{}0.3283} & {\small{}0.1032} & {\small{}0.0557}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0046} & {\small{}0.0937} & {\small{}-0.1684} & {\small{}0.1613} & {\small{}Bias} & {\small{}0.0542} & {\small{}0.0610} & {\small{}-0.0852} & {\small{}-0.0020}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1356} & {\small{}0.6728} & {\small{}0.2427} & {\small{}0.2022} & {\small{}RMSE} & {\small{}0.1285} & {\small{}0.3339} & {\small{}0.1339} & {\small{}0.0557}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7978} & {\small{}1.1488} & {\small{}0.4658} & {\small{}0.2523} & {\small{}Estimate} & {\small{}0.8609} & {\small{}1.3801} & {\small{}0.4957} & {\small{}0.1460}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1304} & {\small{}0.6489} & {\small{}0.1598} & {\small{}0.1117} & {\small{}S.D} & {\small{}0.1132} & {\small{}0.3749} & {\small{}0.1052} & {\small{}0.0730}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0022} & {\small{}0.0488} & {\small{}-0.0342} & {\small{}0.1456} & {\small{}Bias} & {\small{}0.0609} & {\small{}0.2801} & {\small{}-0.0042} & {\small{}0.0393}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1304} & {\small{}0.6508} & {\small{}0.1634} & {\small{}0.1835} & {\small{}RMSE} & {\small{}0.1286} & {\small{}0.4679} & {\small{}0.1053} & {\small{}0.0829}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8140} & {\small{}1.4128} & {\small{}0.3834} & {\small{}0.3064} & {\small{}Estimate} & {\small{}0.8532} & {\small{}1.4755} & {\small{}0.4543} & {\small{}0.1611}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1290} & {\small{}0.5211} & {\small{}0.1184} & {\small{}0.0867} & {\small{}S.D} & {\small{}0.1177} & {\small{}0.3466} & {\small{}0.0969} & {\small{}0.0752}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0140} & {\small{}0.3128} & {\small{}-0.1166} & {\small{}0.1998} & {\small{}Bias} & {\small{}0.0532} & {\small{}0.3755} & {\small{}-0.0457} & {\small{}0.0545}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1297} & {\small{}0.6078} & {\small{}0.1662} & {\small{}0.2178} & {\small{}RMSE} & {\small{}0.1292} & {\small{}0.5110} & {\small{}0.1072} & {\small{}0.0929}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8276} & {\small{}1.8999} & {\small{}0.3208} & {\small{}0.3614} & {\small{}Estimate} & {\small{}0.8603} & {\small{}1.6010} & {\small{}0.4823} & {\small{}0.1960}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1321} & {\small{}0.7365} & {\small{}0.1753} & {\small{}0.0986} & {\small{}S.D} & {\small{}0.1172} & {\small{}0.3103} & {\small{}0.1065} & {\small{}0.0799}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0276} & {\small{}0.7999} & {\small{}-0.1791} & {\small{}0.2548} & {\small{}Bias} & {\small{}0.0603} & {\small{}0.5010} & {\small{}-0.0177} & {\small{}0.0894}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1350} & {\small{}1.0873} & {\small{}0.2506} & {\small{}0.2732} & {\small{}RMSE} & {\small{}0.1318} & {\small{}0.5893} & {\small{}0.1079} & {\small{}0.1199}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8086} & {\small{}1.3159} & {\small{}0.3652} & {\small{}0.2975} & {\small{}Estimate} & {\small{}0.8549} & {\small{}1.3936} & {\small{}0.4376} & {\small{}0.1371}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0897} & {\small{}0.3636} & {\small{}0.0927} & {\small{}0.0650} & {\small{}S.D} & {\small{}0.0830} & {\small{}0.2548} & {\small{}0.0689} & {\small{}0.0506}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0086} & {\small{}0.2159} & {\small{}-0.1347} & {\small{}0.1909} & {\small{}Bias} & {\small{}0.0549} & {\small{}0.2936} & {\small{}-0.0623} & {\small{}0.0305}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0901} & {\small{}0.4229} & {\small{}0.1636} & {\small{}0.2017} & {\small{}RMSE} & {\small{}0.0995} & {\small{}0.3887} & {\small{}0.0929} & {\small{}0.0591}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8193} & {\small{}1.5478} & {\small{}0.3661} & {\small{}0.3205} & {\small{}Estimate} & {\small{}0.8613} & {\small{}1.4684} & {\small{}0.4886} & {\small{}0.1574}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0906} & {\small{}0.4574} & {\small{}0.1217} & {\small{}0.0705} & {\small{}S.D} & {\small{}0.0812} & {\small{}0.2351} & {\small{}0.0710} & {\small{}0.0514}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0193} & {\small{}0.4478} & {\small{}-0.1338} & {\small{}0.2139} & {\small{}Bias} & {\small{}0.0613} & {\small{}0.3684} & {\small{}-0.0113} & {\small{}0.0508}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0927} & {\small{}0.6401} & {\small{}0.1809} & {\small{}0.2252} & {\small{}RMSE} & {\small{}0.1018} & {\small{}0.4370} & {\small{}0.0719} & {\small{}0.0722}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7930} & {\small{}1.0391} & {\small{}0.4210} & {\small{}0.2453} & {\small{}Estimate} & {\small{}0.8620} & {\small{}1.2302} & {\small{}0.4574} & {\small{}0.1157}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0911} & {\small{}0.4010} & {\small{}0.1070} & {\small{}0.0771} & {\small{}S.D} & {\small{}0.0790} & {\small{}0.2554} & {\small{}0.0709} & {\small{}0.0439}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0070} & {\small{}-0.0609} & {\small{}-0.0789} & {\small{}0.1386} & {\small{}Bias} & {\small{}0.0620} & {\small{}0.1302} & {\small{}-0.0426} & {\small{}0.0090}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0914} & {\small{}0.4056} & {\small{}0.1330} & {\small{}0.1586} & {\small{}RMSE} & {\small{}0.1004} & {\small{}0.2867} & {\small{}0.0827} & {\small{}0.0449}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7935} & {\small{}1.0825} & {\small{}0.4653} & {\small{}0.2465} & {\small{}Estimate} & {\small{}0.8601} & {\small{}1.1832} & {\small{}0.5145} & {\small{}0.1196}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0926} & {\small{}0.4333} & {\small{}0.1152} & {\small{}0.0803} & {\small{}S.D} & {\small{}0.0768} & {\small{}0.2641} & {\small{}0.0723} & {\small{}0.0450}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0065} & {\small{}-0.0175} & {\small{}-0.0347} & {\small{}0.1399} & {\small{}Bias} & {\small{}0.0601} & {\small{}0.0832} & {\small{}0.0145} & {\small{}0.0130}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0929} & {\small{}0.4336} & {\small{}0.1203} & {\small{}0.1613} & {\small{}RMSE} & {\small{}0.0976} & {\small{}0.2769} & {\small{}0.0738} & {\small{}0.0468}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8188} & {\small{}1.5580} & {\small{}0.3941} & {\small{}0.3173} & {\small{}Estimate} & {\small{}0.8583} & {\small{}1.3743} & {\small{}0.5200} & {\small{}0.1542}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0919} & {\small{}0.4621} & {\small{}0.1194} & {\small{}0.0708} & {\small{}S.D} & {\small{}0.0794} & {\small{}0.2439} & {\small{}0.0718} & {\small{}0.0526}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0188} & {\small{}0.4580} & {\small{}-0.1059} & {\small{}0.2106} & {\small{}Bias} & {\small{}0.0583} & {\small{}0.2743} & {\small{}0.0200} & {\small{}0.0476}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0938} & {\small{}0.6506} & {\small{}0.1595} & {\small{}0.2222} & {\small{}RMSE} & {\small{}0.0985} & {\small{}0.3671} & {\small{}0.0746} & {\small{}0.0709}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7954} & {\small{}1.0843} & {\small{}0.4327} & {\small{}0.2496} & {\small{}Estimate} & {\small{}0.8596} & {\small{}1.1105} & {\small{}0.4959} & {\small{}0.1082}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0927} & {\small{}0.4252} & {\small{}0.1119} & {\small{}0.0796} & {\small{}S.D} & {\small{}0.0765} & {\small{}0.2578} & {\small{}0.0708} & {\small{}0.0413}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0046} & {\small{}-0.0157} & {\small{}-0.0673} & {\small{}0.1429} & {\small{}Bias} & {\small{}0.0596} & {\small{}0.0105} & {\small{}-0.0041} & {\small{}0.0016}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0928} & {\small{}0.4255} & {\small{}0.1306} & {\small{}0.1636} & {\small{}RMSE} & {\small{}0.0970} & {\small{}0.2580} & {\small{}0.0709} & {\small{}0.0413}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7928} & {\small{}0.9952} & {\small{}0.4102} & {\small{}0.2370} & {\small{}Estimate} & {\small{}0.8618} & {\small{}1.2015} & {\small{}0.4441} & {\small{}0.1097}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0929} & {\small{}0.4262} & {\small{}0.1233} & {\small{}0.0837} & {\small{}S.D} & {\small{}0.0764} & {\small{}0.2527} & {\small{}0.0737} & {\small{}0.0411}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0072} & {\small{}-0.1048} & {\small{}-0.0898} & {\small{}0.1303} & {\small{}Bias} & {\small{}0.0618} & {\small{}0.1015} & {\small{}-0.0559} & {\small{}0.0030}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0932} & {\small{}0.4389} & {\small{}0.1525} & {\small{}0.1549} & {\small{}RMSE} & {\small{}0.0983} & {\small{}0.2723} & {\small{}0.0925} & {\small{}0.0412}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8048} & {\small{}1.1667} & {\small{}0.3480} & {\small{}0.2754} & {\small{}Estimate} & {\small{}0.8510} & {\small{}1.2695} & {\small{}0.4101} & {\small{}0.1152}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0910} & {\small{}0.3362} & {\small{}0.0918} & {\small{}0.0649} & {\small{}S.D} & {\small{}0.0825} & {\small{}0.2578} & {\small{}0.0701} & {\small{}0.0453}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0048} & {\small{}0.0667} & {\small{}-0.1520} & {\small{}0.1688} & {\small{}Bias} & {\small{}0.0510} & {\small{}0.1695} & {\small{}-0.0899} & {\small{}0.0086}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0911} & {\small{}0.3428} & {\small{}0.1776} & {\small{}0.1808} & {\small{}RMSE} & {\small{}0.0970} & {\small{}0.3085} & {\small{}0.1140} & {\small{}0.0461}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8046} & {\small{}1.1937} & {\small{}0.3316} & {\small{}0.2680} & {\small{}Estimate} & {\small{}0.8594} & {\small{}1.1883} & {\small{}0.4090} & {\small{}0.1054}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1355} & {\small{}0.6663} & {\small{}0.1748} & {\small{}0.1220} & {\small{}S.D} & {\small{}0.0784} & {\small{}0.2373} & {\small{}0.0727} & {\small{}0.0412}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0046} & {\small{}0.0937} & {\small{}-0.1684} & {\small{}0.1613} & {\small{}Bias} & {\small{}0.0594} & {\small{}0.0883} & {\small{}-0.0911} & {\small{}-0.0013}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.1356} & {\small{}0.6728} & {\small{}0.2427} & {\small{}0.2022} & {\small{}RMSE} & {\small{}0.0984} & {\small{}0.2532} & {\small{}0.1165} & {\small{}0.0412}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7905} & {\small{}1.1059} & {\small{}0.4669} & {\small{}0.2520} & {\small{}Estimate} & {\small{}0.8660} & {\small{}1.4046} & {\small{}0.4893} & {\small{}0.1428}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0896} & {\small{}0.4412} & {\small{}0.1167} & {\small{}0.0815} & {\small{}S.D} & {\small{}0.0775} & {\small{}0.2644} & {\small{}0.0723} & {\small{}0.0508}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0095} & {\small{}0.0059} & {\small{}-0.0330} & {\small{}0.1454} & {\small{}Bias} & {\small{}0.0660} & {\small{}0.3046} & {\small{}-0.0107} & {\small{}0.0362}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0901} & {\small{}0.4412} & {\small{}0.1213} & {\small{}0.1667} & {\small{}RMSE} & {\small{}0.1018} & {\small{}0.4034} & {\small{}0.0730} & {\small{}0.0624}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8123} & {\small{}1.4374} & {\small{}0.3701} & {\small{}0.3149} & {\small{}Estimate} & {\small{}0.8628} & {\small{}1.5142} & {\small{}0.4473} & {\small{}0.1582}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0901} & {\small{}0.3917} & {\small{}0.0930} & {\small{}0.0651} & {\small{}S.D} & {\small{}0.0817} & {\small{}0.2377} & {\small{}0.0697} & {\small{}0.0545}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0123} & {\small{}0.3374} & {\small{}-0.1299} & {\small{}0.2083} & {\small{}Bias} & {\small{}0.0628} & {\small{}0.4142} & {\small{}-0.0526} & {\small{}0.0515}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0910} & {\small{}0.5169} & {\small{}0.1597} & {\small{}0.2182} & {\small{}RMSE} & {\small{}0.1030} & {\small{}0.4776} & {\small{}0.0874} & {\small{}0.0750}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8228} & {\small{}1.8913} & {\small{}0.3197} & {\small{}0.3656} & {\small{}Estimate} & {\small{}0.8645} & {\small{}1.6249} & {\small{}0.4851} & {\small{}0.1894}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0927} & {\small{}0.5234} & {\small{}0.1336} & {\small{}0.0714} & {\small{}S.D} & {\small{}0.0808} & {\small{}0.2084} & {\small{}0.0742} & {\small{}0.0550}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0228} & {\small{}0.7913} & {\small{}-0.1803} & {\small{}0.2589} & {\small{}Bias} & {\small{}0.0645} & {\small{}0.5249} & {\small{}-0.0149} & {\small{}0.0828}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0955} & {\small{}0.9488} & {\small{}0.2244} & {\small{}0.2686} & {\small{}RMSE} & {\small{}0.1034} & {\small{}0.5648} & {\small{}0.0757} & {\small{}0.0994}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation$\dagger$, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8060} & {\small{}1.1937} & {\small{}0.4938} & {\small{}0.3098} & {\small{}Estimate} & {\small{}0.7288} & {\small{}0.8480} & {\small{}0.5762} & {\small{}0.2499}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1119} & {\small{}0.5749} & {\small{}0.1647} & {\small{}0.1068} & {\small{}S.D} & {\small{}0.1037} & {\small{}0.3832} & {\small{}0.1339} & {\small{}0.1085}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0060} & {\small{}0.0937} & {\small{}-0.0062} & {\small{}-0.0143} & {\small{}Bias} & {\small{}-0.0712} & {\small{}-0.2520} & {\small{}0.0763} & {\small{}-0.0742}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0125} & {\small{}0.3306} & {\small{}0.0271} & {\small{}0.0116} & {\small{}RMSE} & {\small{}0.0108} & {\small{}0.1468} & {\small{}0.0179} & {\small{}0.0173}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation$\dagger$, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8080} & {\small{}1.0964} & {\small{}0.5164} & {\small{}0.2919} & {\small{}Estimate} & {\small{}0.7370} & {\small{}0.8618} & {\small{}0.5763} & {\small{}0.2459}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1139} & {\small{}0.4602} & {\small{}0.1347} & {\small{}0.0922} & {\small{}S.D} & {\small{}0.1030} & {\small{}0.3226} & {\small{}0.1041} & {\small{}0.0884}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0080} & {\small{}-0.0036} & {\small{}0.0164} & {\small{}-0.0323} & {\small{}Bias} & {\small{}-0.0630} & {\small{}-0.2382} & {\small{}0.0763} & {\small{}-0.0783}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0130} & {\small{}0.2118} & {\small{}0.0181} & {\small{}0.0096} & {\small{}RMSE} & {\small{}0.0106} & {\small{}0.1041} & {\small{}0.0108} & {\small{}0.0139}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation$\dagger$, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8000} & {\small{}1.0202} & {\small{}0.5386} & {\small{}0.2786} & {\small{}Estimate} & {\small{}0.7330} & {\small{}0.8446} & {\small{}0.5689} & {\small{}0.2547}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1145} & {\small{}0.4385} & {\small{}0.1357} & {\small{}0.0946} & {\small{}S.D} & {\small{}0.1044} & {\small{}0.3479} & {\small{}0.1250} & {\small{}0.0989}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0000} & {\small{}-0.0798} & {\small{}0.0385} & {\small{}-0.0456} & {\small{}Bias} & {\small{}-0.0670} & {\small{}-0.2554} & {\small{}0.0689} & {\small{}-0.0695}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0131} & {\small{}0.1923} & {\small{}0.0184} & {\small{}0.0110} & {\small{}RMSE} & {\small{}0.0109} & {\small{}0.1210} & {\small{}0.0156} & {\small{}0.0146}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation$\dagger$, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8098} & {\small{}1.2599} & {\small{}0.4767} & {\small{}0.3205} & {\small{}Estimate} & {\small{}0.7344} & {\small{}0.8905} & {\small{}0.5628} & {\small{}0.2559}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1153} & {\small{}0.6137} & {\small{}0.1732} & {\small{}0.1140} & {\small{}S.D} & {\small{}0.1045} & {\small{}0.4106} & {\small{}0.1461} & {\small{}0.1144}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0098} & {\small{}0.1599} & {\small{}-0.0233} & {\small{}-0.0037} & {\small{}Bias} & {\small{}-0.0656} & {\small{}-0.2095} & {\small{}0.0628} & {\small{}-0.0682}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0133} & {\small{}0.3767} & {\small{}0.0300} & {\small{}0.0130} & {\small{}RMSE} & {\small{}0.0109} & {\small{}0.1686} & {\small{}0.0213} & {\small{}0.0177}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation$\dagger$, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8124} & {\small{}1.1948} & {\small{}0.4913} & {\small{}0.3098} & {\small{}Estimate} & {\small{}0.8098} & {\small{}1.1957} & {\small{}0.4930} & {\small{}0.3252}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1149} & {\small{}0.5540} & {\small{}0.1626} & {\small{}0.1068} & {\small{}S.D} & {\small{}0.1146} & {\small{}0.5905} & {\small{}0.1639} & {\small{}0.1107}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0124} & {\small{}0.0948} & {\small{}-0.0086} & {\small{}-0.0143} & {\small{}Bias} & {\small{}0.0098} & {\small{}0.0957} & {\small{}-0.0069} & {\small{}0.0010}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0132} & {\small{}0.3069} & {\small{}0.0264} & {\small{}0.0116} & {\small{}RMSE} & {\small{}0.0131} & {\small{}0.3487} & {\small{}0.0269} & {\small{}0.0123}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation$\dagger$, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8063} & {\small{}1.0832} & {\small{}0.5246} & {\small{}0.2873} & {\small{}Estimate} & {\small{}0.8087} & {\small{}1.1877} & {\small{}0.4953} & {\small{}0.3257}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1152} & {\small{}0.4741} & {\small{}0.1354} & {\small{}0.0941} & {\small{}S.D} & {\small{}0.1153} & {\small{}0.5132} & {\small{}0.1397} & {\small{}0.0971}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0063} & {\small{}-0.0168} & {\small{}0.0246} & {\small{}-0.0369} & {\small{}Bias} & {\small{}0.0087} & {\small{}0.0877} & {\small{}-0.0047} & {\small{}0.0015}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0133} & {\small{}0.2247} & {\small{}0.0183} & {\small{}0.0102} & {\small{}RMSE} & {\small{}0.0133} & {\small{}0.2633} & {\small{}0.0195} & {\small{}0.0094}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation$\dagger$, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8067} & {\small{}1.0312} & {\small{}0.5354} & {\small{}0.2797} & {\small{}Estimate} & {\small{}0.8117} & {\small{}1.1871} & {\small{}0.4972} & {\small{}0.3172}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1161} & {\small{}0.4525} & {\small{}0.1365} & {\small{}0.0950} & {\small{}S.D} & {\small{}0.1163} & {\small{}0.5845} & {\small{}0.1500} & {\small{}0.0998}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0067} & {\small{}-0.0688} & {\small{}0.0354} & {\small{}-0.0445} & {\small{}Bias} & {\small{}0.0117} & {\small{}0.0871} & {\small{}-0.0028} & {\small{}-0.0070}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0135} & {\small{}0.2048} & {\small{}0.0186} & {\small{}0.0110} & {\small{}RMSE} & {\small{}0.0135} & {\small{}0.3416} & {\small{}0.0225} & {\small{}0.0100}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation$\dagger$, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.5000} & {\small{}0.3242}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8101} & {\small{}1.2629} & {\small{}0.4780} & {\small{}0.3213} & {\small{}Estimate} & {\small{}0.8062} & {\small{}1.1713} & {\small{}0.5024} & {\small{}0.3225}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1153} & {\small{}0.5991} & {\small{}0.1711} & {\small{}0.1113} & {\small{}S.D} & {\small{}0.1153} & {\small{}0.5477} & {\small{}0.1561} & {\small{}0.1103}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0101} & {\small{}0.1629} & {\small{}-0.0220} & {\small{}-0.0029} & {\small{}Bias} & {\small{}0.0062} & {\small{}0.0713} & {\small{}0.0024} & {\small{}-0.0017}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0133} & {\small{}0.3589} & {\small{}0.0293} & {\small{}0.0124} & {\small{}RMSE} & {\small{}0.0133} & {\small{}0.3000} & {\small{}0.0244} & {\small{}0.0122}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.2000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.2000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8026} & {\small{}1.1342} & {\small{}0.2093} & {\small{}0.3643} & {\small{}Estimate} & {\small{}0.8026} & {\small{}1.1342} & {\small{}0.2093} & {\small{}0.3526}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0945} & {\small{}0.4199} & {\small{}0.1840} & {\small{}0.0963} & {\small{}S.D} & {\small{}0.0945} & {\small{}0.4199} & {\small{}0.1840} & {\small{}0.0952}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0026} & {\small{}0.0342} & {\small{}0.0093} & {\small{}0.0000} & {\small{}Bias} & {\small{}0.0026} & {\small{}0.0342} & {\small{}0.0093} & {\small{}-0.0117}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0089} & {\small{}0.1763} & {\small{}0.0339} & {\small{}0.0093} & {\small{}RMSE} & {\small{}0.0089} & {\small{}0.1763} & {\small{}0.0339} & {\small{}0.0092}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.2000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.2000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8037} & {\small{}1.0818} & {\small{}0.2216} & {\small{}0.3517} & {\small{}Estimate} & {\small{}0.8051} & {\small{}1.0905} & {\small{}0.2278} & {\small{}0.3448}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0974} & {\small{}0.3309} & {\small{}0.1468} & {\small{}0.0807} & {\small{}S.D} & {\small{}0.0981} & {\small{}0.3591} & {\small{}0.1443} & {\small{}0.0856}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0037} & {\small{}-0.0182} & {\small{}0.0215} & {\small{}-0.0126} & {\small{}Bias} & {\small{}0.0051} & {\small{}-0.0095} & {\small{}0.0277} & {\small{}-0.0195}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0095} & {\small{}0.1095} & {\small{}0.0215} & {\small{}0.0067} & {\small{}RMSE} & {\small{}0.0096} & {\small{}0.1290} & {\small{}0.0208} & {\small{}0.0077}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.1999} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.1999} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8036} & {\small{}1.0973} & {\small{}0.2138} & {\small{}0.3571} & {\small{}Estimate} & {\small{}0.8046} & {\small{}1.1040} & {\small{}0.2216} & {\small{}0.3492}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0934} & {\small{}0.3170} & {\small{}0.1498} & {\small{}0.0773} & {\small{}S.D} & {\small{}0.0936} & {\small{}0.3593} & {\small{}0.1533} & {\small{}0.0818}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0036} & {\small{}-0.0027} & {\small{}0.0139} & {\small{}-0.0072} & {\small{}Bias} & {\small{}0.0046} & {\small{}0.0040} & {\small{}0.0217} & {\small{}-0.0151}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0087} & {\small{}0.1005} & {\small{}0.0224} & {\small{}0.0060} & {\small{}RMSE} & {\small{}0.0088} & {\small{}0.1291} & {\small{}0.0235} & {\small{}0.0069}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.2000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.2000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8017} & {\small{}1.0886} & {\small{}0.2175} & {\small{}0.3524} & {\small{}Estimate} & {\small{}0.8033} & {\small{}1.1245} & {\small{}0.2170} & {\small{}0.3495}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0940} & {\small{}0.3640} & {\small{}0.1519} & {\small{}0.0867} & {\small{}S.D} & {\small{}0.0954} & {\small{}0.4176} & {\small{}0.1578} & {\small{}0.0927}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0017} & {\small{}-0.0114} & {\small{}0.0175} & {\small{}-0.0119} & {\small{}Bias} & {\small{}0.0033} & {\small{}0.0245} & {\small{}0.0170} & {\small{}-0.0149}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0088} & {\small{}0.1325} & {\small{}0.0231} & {\small{}0.0077} & {\small{}RMSE} & {\small{}0.0091} & {\small{}0.1744} & {\small{}0.0249} & {\small{}0.0088}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.2000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.2000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8038} & {\small{}0.9013} & {\small{}0.2088} & {\small{}0.2108} & {\small{}Estimate} & {\small{}0.8544} & {\small{}1.2755} & {\small{}0.1821} & {\small{}0.1256}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1308} & {\small{}0.5666} & {\small{}0.1823} & {\small{}0.1137} & {\small{}S.D} & {\small{}0.1166} & {\small{}0.3865} & {\small{}0.1271} & {\small{}0.0638}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0038} & {\small{}-0.1987} & {\small{}0.0088} & {\small{}0.1041} & {\small{}Bias} & {\small{}0.0544} & {\small{}0.1755} & {\small{}-0.0179} & {\small{}0.0190}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0171} & {\small{}0.3210} & {\small{}0.0332} & {\small{}0.0238} & {\small{}RMSE} & {\small{}0.0136} & {\small{}0.1494} & {\small{}0.0161} & {\small{}0.0044}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.2000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.2000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8056} & {\small{}1.0026} & {\small{}0.1732} & {\small{}0.2366} & {\small{}Estimate} & {\small{}0.8391} & {\small{}1.2759} & {\small{}0.1854} & {\small{}0.1218}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1306} & {\small{}0.3979} & {\small{}0.1086} & {\small{}0.0781} & {\small{}S.D} & {\small{}0.1198} & {\small{}0.3588} & {\small{}0.0936} & {\small{}0.0573}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0056} & {\small{}-0.0974} & {\small{}-0.0268} & {\small{}0.1299} & {\small{}Bias} & {\small{}0.0391} & {\small{}0.1759} & {\small{}-0.0146} & {\small{}0.0152}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0170} & {\small{}0.1583} & {\small{}0.0118} & {\small{}0.0230} & {\small{}RMSE} & {\small{}0.0143} & {\small{}0.1288} & {\small{}0.0088} & {\small{}0.0035}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.1999} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.1999} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8038} & {\small{}0.9008} & {\small{}0.1951} & {\small{}0.2144} & {\small{}Estimate} & {\small{}0.8459} & {\small{}1.2556} & {\small{}0.1878} & {\small{}0.1172}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1310} & {\small{}0.4511} & {\small{}0.1508} & {\small{}0.0920} & {\small{}S.D} & {\small{}0.1185} & {\small{}0.3701} & {\small{}0.1214} & {\small{}0.0573}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0038} & {\small{}-0.1992} & {\small{}-0.0048} & {\small{}0.1077} & {\small{}Bias} & {\small{}0.0459} & {\small{}0.1556} & {\small{}-0.0122} & {\small{}0.0105}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0172} & {\small{}0.2035} & {\small{}0.0228} & {\small{}0.0201} & {\small{}RMSE} & {\small{}0.0140} & {\small{}0.1370} & {\small{}0.0147} & {\small{}0.0034}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.2000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.2000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7925} & {\small{}0.7687} & {\small{}0.2430} & {\small{}0.1884} & {\small{}Estimate} & {\small{}0.8523} & {\small{}1.2767} & {\small{}0.1840} & {\small{}0.1245}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1330} & {\small{}0.4382} & {\small{}0.1344} & {\small{}0.0939} & {\small{}S.D} & {\small{}0.1202} & {\small{}0.3913} & {\small{}0.1128} & {\small{}0.0629}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0075} & {\small{}-0.3313} & {\small{}0.0430} & {\small{}0.0817} & {\small{}Bias} & {\small{}0.0523} & {\small{}0.1767} & {\small{}-0.0160} & {\small{}0.0178}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0177} & {\small{}0.1920} & {\small{}0.0181} & {\small{}0.0155} & {\small{}RMSE} & {\small{}0.0144} & {\small{}0.1532} & {\small{}0.0127} & {\small{}0.0043}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8032} & {\small{}1.1403} & {\small{}0.6979} & {\small{}0.3660} & {\small{}Estimate} & {\small{}0.8038} & {\small{}1.1475} & {\small{}0.7059} & {\small{}0.3615}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0932} & {\small{}0.3663} & {\small{}0.1161} & {\small{}0.0860} & {\small{}S.D} & {\small{}0.0942} & {\small{}0.3909} & {\small{}0.1167} & {\small{}0.0928}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0032} & {\small{}0.0403} & {\small{}-0.0020} & {\small{}0.0016} & {\small{}Bias} & {\small{}0.0038} & {\small{}0.0475} & {\small{}0.0060} & {\small{}-0.0028}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0087} & {\small{}0.1342} & {\small{}0.0135} & {\small{}0.0074} & {\small{}RMSE} & {\small{}0.0089} & {\small{}0.1528} & {\small{}0.0136} & {\small{}0.0086}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8094} & {\small{}1.2165} & {\small{}0.6676} & {\small{}0.3858} & {\small{}Estimate} & {\small{}0.8097} & {\small{}1.2244} & {\small{}0.6738} & {\small{}0.3783}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0928} & {\small{}0.3185} & {\small{}0.0912} & {\small{}0.0675} & {\small{}S.D} & {\small{}0.0930} & {\small{}0.3138} & {\small{}0.0856} & {\small{}0.0748}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0094} & {\small{}0.1165} & {\small{}-0.0324} & {\small{}0.0214} & {\small{}Bias} & {\small{}0.0097} & {\small{}0.1244} & {\small{}-0.0262} & {\small{}0.0140}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0086} & {\small{}0.1015} & {\small{}0.0083} & {\small{}0.0050} & {\small{}RMSE} & {\small{}0.0086} & {\small{}0.0985} & {\small{}0.0073} & {\small{}0.0058}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8055} & {\small{}1.1382} & {\small{}0.6952} & {\small{}0.3666} & {\small{}Estimate} & {\small{}0.8065} & {\small{}1.1581} & {\small{}0.7002} & {\small{}0.3598}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0946} & {\small{}0.3188} & {\small{}0.0939} & {\small{}0.0709} & {\small{}S.D} & {\small{}0.0946} & {\small{}0.3441} & {\small{}0.0910} & {\small{}0.0750}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0055} & {\small{}0.0382} & {\small{}-0.0049} & {\small{}0.0023} & {\small{}Bias} & {\small{}0.0065} & {\small{}0.0581} & {\small{}0.0002} & {\small{}-0.0045}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0090} & {\small{}0.1017} & {\small{}0.0088} & {\small{}0.0050} & {\small{}RMSE} & {\small{}0.0090} & {\small{}0.1184} & {\small{}0.0083} & {\small{}0.0057}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8036} & {\small{}1.1517} & {\small{}0.6945} & {\small{}0.3688} & {\small{}Estimate} & {\small{}0.8055} & {\small{}1.1806} & {\small{}0.6979} & {\small{}0.3702}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0937} & {\small{}0.3644} & {\small{}0.1185} & {\small{}0.0841} & {\small{}S.D} & {\small{}0.0942} & {\small{}0.3941} & {\small{}0.1197} & {\small{}0.0942}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0036} & {\small{}0.0517} & {\small{}-0.0055} & {\small{}0.0045} & {\small{}Bias} & {\small{}0.0055} & {\small{}0.0806} & {\small{}-0.0021} & {\small{}0.0058}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0088} & {\small{}0.1328} & {\small{}0.0140} & {\small{}0.0071} & {\small{}RMSE} & {\small{}0.0089} & {\small{}0.1553} & {\small{}0.0143} & {\small{}0.0089}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7942} & {\small{}1.1740} & {\small{}0.6323} & {\small{}0.2582} & {\small{}Estimate} & {\small{}0.8565} & {\small{}1.2619} & {\small{}0.6932} & {\small{}0.1252}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1276} & {\small{}0.6180} & {\small{}0.1331} & {\small{}0.1080} & {\small{}S.D} & {\small{}0.1084} & {\small{}0.3714} & {\small{}0.0835} & {\small{}0.0661}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0058} & {\small{}0.0740} & {\small{}-0.0676} & {\small{}0.1515} & {\small{}Bias} & {\small{}0.0565} & {\small{}0.1619} & {\small{}-0.0068} & {\small{}0.0186}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0163} & {\small{}0.3820} & {\small{}0.0177} & {\small{}0.0346} & {\small{}RMSE} & {\small{}0.0118} & {\small{}0.1379} & {\small{}0.0070} & {\small{}0.0047}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8164} & {\small{}1.5022} & {\small{}0.5823} & {\small{}0.3157} & {\small{}Estimate} & {\small{}0.8566} & {\small{}1.3039} & {\small{}0.6787} & {\small{}0.1411}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1237} & {\small{}0.5841} & {\small{}0.1151} & {\small{}0.0918} & {\small{}S.D} & {\small{}0.1094} & {\small{}0.3071} & {\small{}0.0619} & {\small{}0.0685}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0164} & {\small{}0.4022} & {\small{}-0.1177} & {\small{}0.2091} & {\small{}Bias} & {\small{}0.0566} & {\small{}0.2039} & {\small{}-0.0212} & {\small{}0.0345}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0153} & {\small{}0.3412} & {\small{}0.0132} & {\small{}0.0521} & {\small{}RMSE} & {\small{}0.0120} & {\small{}0.0943} & {\small{}0.0038} & {\small{}0.0059}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Clayton Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Clayton Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8219} & {\small{}1.3357} & {\small{}0.6006} & {\small{}0.2820} & {\small{}Estimate} & {\small{}0.8569} & {\small{}1.2553} & {\small{}0.6888} & {\small{}0.1272}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1297} & {\small{}0.5681} & {\small{}0.1200} & {\small{}0.0902} & {\small{}S.D} & {\small{}0.1109} & {\small{}0.3197} & {\small{}0.0714} & {\small{}0.0628}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0219} & {\small{}0.2357} & {\small{}-0.0995} & {\small{}0.1754} & {\small{}Bias} & {\small{}0.0569} & {\small{}0.1553} & {\small{}-0.0113} & {\small{}0.0206}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0168} & {\small{}0.3227} & {\small{}0.0144} & {\small{}0.0389} & {\small{}RMSE} & {\small{}0.0123} & {\small{}0.1022} & {\small{}0.0051} & {\small{}0.0044}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gumbel Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gumbel Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}0.7000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.7874} & {\small{}1.1463} & {\small{}0.6389} & {\small{}0.2567} & {\small{}Estimate} & {\small{}0.8556} & {\small{}1.2614} & {\small{}0.6953} & {\small{}0.1251}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1235} & {\small{}0.5168} & {\small{}0.1135} & {\small{}0.0942} & {\small{}S.D} & {\small{}0.1081} & {\small{}0.3526} & {\small{}0.0810} & {\small{}0.0661}\tabularnewline
\hline 
{\small{}Bias} & {\small{}-0.0126} & {\small{}0.0463} & {\small{}-0.0611} & {\small{}0.1501} & {\small{}Bias} & {\small{}0.0556} & {\small{}0.1614} & {\small{}-0.0047} & {\small{}0.0184}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0152} & {\small{}0.2670} & {\small{}0.0129} & {\small{}0.0314} & {\small{}RMSE} & {\small{}0.0117} & {\small{}0.1243} & {\small{}0.0066} & {\small{}0.0047}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}-0.5000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}-0.5000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8090} & {\small{}1.1134} & {\small{}-0.4912} & {\small{}0.3560} & {\small{}Estimate} & {\small{}0.8101} & {\small{}1.1164} & {\small{}-0.4822} & {\small{}0.3448}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0970} & {\small{}0.4097} & {\small{}0.1727} & {\small{}0.0871} & {\small{}S.D} & {\small{}0.0974} & {\small{}0.4248} & {\small{}0.1708} & {\small{}0.0840}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0090} & {\small{}0.0134} & {\small{}0.0088} & {\small{}-0.0084} & {\small{}Bias} & {\small{}0.0101} & {\small{}0.0164} & {\small{}0.0177} & {\small{}-0.0196}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0094} & {\small{}0.1678} & {\small{}0.0298} & {\small{}0.0077} & {\small{}RMSE} & {\small{}0.0095} & {\small{}0.1805} & {\small{}0.0292} & {\small{}0.0074}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}-0.5000} & {\small{}0.3643} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}-0.5000} & {\small{}0.3643}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8049} & {\small{}1.1135} & {\small{}-0.4887} & {\small{}0.3582} & {\small{}Estimate} & {\small{}0.8060} & {\small{}1.1335} & {\small{}-0.4855} & {\small{}0.3524}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.0946} & {\small{}0.3451} & {\small{}0.1389} & {\small{}0.0733} & {\small{}S.D} & {\small{}0.0943} & {\small{}0.3835} & {\small{}0.1399} & {\small{}0.0745}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0049} & {\small{}0.0135} & {\small{}0.0113} & {\small{}-0.0062} & {\small{}Bias} & {\small{}0.0060} & {\small{}0.0335} & {\small{}0.0145} & {\small{}-0.0119}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0090} & {\small{}0.1191} & {\small{}0.0193} & {\small{}0.0054} & {\small{}RMSE} & {\small{}0.0089} & {\small{}0.1471} & {\small{}0.0196} & {\small{}0.0057}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Gaussian Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Gaussian Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}-0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}-0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8385} & {\small{}0.3931} & {\small{}-0.3171} & {\small{}0.1028} & {\small{}Estimate} & {\small{}0.8389} & {\small{}1.2832} & {\small{}-0.5237} & {\small{}0.1168}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1301} & {\small{}0.4122} & {\small{}0.1665} & {\small{}0.1052} & {\small{}S.D} & {\small{}0.1123} & {\small{}0.4094} & {\small{}0.1232} & {\small{}0.0627}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0385} & {\small{}-0.7069} & {\small{}0.1829} & {\small{}-0.0038} & {\small{}Bias} & {\small{}0.0389} & {\small{}0.1832} & {\small{}-0.0238} & {\small{}0.0101}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0169} & {\small{}0.1699} & {\small{}0.0277} & {\small{}0.0111} & {\small{}RMSE} & {\small{}0.0126} & {\small{}0.1676} & {\small{}0.0152} & {\small{}0.0040}\tabularnewline
\hline 
\multicolumn{5}{|c||}{Parametric Estimation, Frank Copula} & \multicolumn{5}{c|}{Semiparametric Estimation, Frank Copula}\tabularnewline
\hline 
 & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$} &  & {\small{}$\gamma$} & {\small{}$\delta_{1}$} & {\small{}$\rho_{sp}$} & {\small{}$ATE$}\tabularnewline
\hline 
{\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}-0.5000} & {\small{}0.1066} & {\small{}True Values} & {\small{}0.8000} & {\small{}1.1000} & {\small{}-0.5000} & {\small{}0.1066}\tabularnewline
\hline 
{\small{}Estimate} & {\small{}0.8432} & {\small{}0.3734} & {\small{}-0.3450} & {\small{}0.1030} & {\small{}Estimate} & {\small{}0.8375} & {\small{}1.2838} & {\small{}-0.5234} & {\small{}0.1153}\tabularnewline
\hline 
{\small{}S.D} & {\small{}0.1373} & {\small{}0.3150} & {\small{}0.1032} & {\small{}0.0791} & {\small{}S.D} & {\small{}0.1153} & {\small{}0.3758} & {\small{}0.0917} & {\small{}0.0531}\tabularnewline
\hline 
{\small{}Bias} & {\small{}0.0432} & {\small{}-0.7266} & {\small{}0.1550} & {\small{}-0.0037} & {\small{}Bias} & {\small{}0.0375} & {\small{}0.1838} & {\small{}-0.0234} & {\small{}0.0087}\tabularnewline
\hline 
{\small{}RMSE} & {\small{}0.0189} & {\small{}0.0992} & {\small{}0.0106} & {\small{}0.0063} & {\small{}RMSE} & {\small{}0.0133} & {\small{}0.1412} & {\small{}0.0084} & {\small{}0.0029}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccc}
\hline 
 & Normal Approximation & Bootstrap Percentile\tabularnewline
\hline 
$ATE$ & 0.9050 & 0.9300\tabularnewline
$\alpha$ & 0.9700 & 0.9500\tabularnewline
$\gamma$ & 0.9600 & 0.9250\tabularnewline
$\beta$ & 0.9400 & 0.9300\tabularnewline
$\delta$ & 0.8750 & 0.9200\tabularnewline
$\rho$ & 0.9000 & 0.9500\tabularnewline
\hline 
\end{tabular}
